Data-Driven Prediction of Route-Level Energy Use for Mixed-Vehicle Transit Fleets

Due to increasing concerns about environmental impact, operating costs, and energy security, public transit agencies are seeking to reduce their fuel use by employing electric vehicles (EVs). However, because of the high upfront cost of EVs, most agencies can afford only mixed fleets of internal-combustion and electric vehicles. Making the best use of these mixed fleets presents a challenge for agencies since optimizing the assignment of vehicles to transit routes, scheduling charging, etc. require accurate predictions of electricity and fuel use. Recent advances in sensor-based technologies, data analytics, and machine learning enable remedying this situation; however, to the best of our knowledge, there exists no framework that would integrate all relevant data into a route-level prediction model for public transit. In this paper, we present a novel framework for the data-driven prediction of route-level energy use for mixed-vehicle transit fleets, which we evaluate using data collected from the bus fleet of CARTA, the public transit authority of Chattanooga, TN. We present a data collection and storage framework, which we use to capture system-level data, including traffic and weather conditions, and high-frequency vehicle-level data, including location traces, fuel or electricity use, etc. We present domain-specific methods and algorithms for integrating and cleansing data from various sources, including street and elevation maps. Finally, we train and evaluate machine learning models, including deep neural networks, decision trees, and linear regression, on our integrated dataset. Our results show that neural networks provide accurate estimates, while other models can help us discover relations between energy use and factors such as road and weather conditions.

==> figures/Different_Feature_Comparison.tex <==
\pgfplotstableread[col sep=comma]{Data/Different_Features_Electric.csv}\FeatureElectric
\pgfplotstableread[col sep=comma]{Data/Different_Features_Diesel.csv}\FeatureDiesel
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
    \centering
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
            width = \linewidth,
            height = 2.8cm, 
            xlabel=Features used for prediction,
            xtick=data,
            ymin = 0.0310,
            xmin = -.15,
            xmax = 4.1,
            grid = major,
            xticklabels=
            {{\emph{Weather}}, {\emph{Traffic}}, {\emph{Elevation}}, {\emph{Traffic+Elevation}}, {\emph{All}}},
            label style = {align = center},
            % xlabel=Weather Features,
            ylabel = Error in MSE
        ]
        \addplot [only marks, red!60, smooth, mark=*] table [x expr=\coordindex, y={Loss}] {\FeatureElectric};
        % \addlegendentry{Electric}
\end{axis}
\end{tikzpicture}
    \caption{Electric}
    \label{fig:Electric_DifferentFeatures}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
            width = \linewidth,
            height = 2.8cm, 
            xlabel=Features used for prediction,
            xtick=data,
            ymin = 0.00069,
            xmin = -.15,
            xmax = 4.1,
            grid = major,
            % xticklabels=
            % {T, H, {$V$}, {$P$}, {$W$}, All, None,{$TVPH$},{$TVP$}},
            xticklabels=
            {{\emph{Weather}}, {\emph{Traffic}},{\emph{Elevation}}, {\emph{Traffic+Elevation}}, {\emph{All}}},
            % xtick label style={font=\footnotesize},  
            label style = {align = center},
            % xlabel=Weather Features,
            ylabel = Error in MSE
        ]
        \addplot [only marks, blue!60, smooth, mark=*] table [x expr=\coordindex, y={Loss}] {\FeatureDiesel};
        % \addlegendentry{Diesel}
\end{axis}
\end{tikzpicture}
    \caption{Diesel}
    \label{fig:Diesel_DifferentFeatures}
\end{subfigure}
\caption{Prediction error with various sets of features. Note that electric and diesel energy are measured in different units.}
\label{fig:DifferentFeatures_Comparison}
\end{figure}

==> figures/Energy_Distribution.tex <==


\begin{figure}[h!]
\pgfplotstableread[col sep=comma]{Data/Energy_Distribution_Electric.csv}\ElectricEnergy
\centering
    \begin{tikzpicture}[font=\scriptsize]
        \begin{axis}[
        SmallBarPlot,
            width=\linewidth,
            height = 4cm, 
            ymax = 55,
            xmin = -.25,xmax = 14.15,
            grid = major,
            xticklabels={{$\leq$-.2}, -.2,
            % -0.2\\to\\-0.15, 
            % -.15\\to\\-.1,
            % -.1\\to\\-.05,
            % -.05\\to\\-.025,
            % -.025\\to\\0,
            % 0\\to\\.025,
            % .025\\to\\.05,
            % .05\\to\\.1,
            % .1\\to\\.15,
            % .15\\to\\.2,
            % .2\\to\\.25,
            % .25\\to\\.3,
            % .3\\to\\.35,
            % .35\\to\\.4,
            -.15, -.1, -.05, -.025, 0, .025, .05, .1, .15, .2, .25, .3,
            {$\geq$.4}},
            yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
            % tick label style={font=\scriptsize},  
            ylabel style = {align = center},
            xlabel= {Energy consumption [$\Delta SoC$]},
            ylabel = Fraction of samples
        ]
        \addplot [RedBars] table [x expr=\coordindex, y  = Energy_Electric] {\ElectricEnergy};
        \addplot[draw=red!60,thick,smooth] table [x expr=\coordindex, y  = Energy_Electric] {\ElectricEnergy};
        \addplot +[black!80, smooth, mark=none] coordinates {(1, 0) (1, 70)};
        \end{axis}
    \end{tikzpicture}
\caption{Distribution of energy consumption values for electric vehicle samples.}
\label{fig:Energy_Distribution}
\end{figure}

==> figures/Longer_Interval_Prediction.tex <==
\pgfplotstableread[col sep=comma]{Data/Diesel_Vehicles_Longer_Interval_Loss.csv}\Diesel
\pgfplotstableread[col sep=comma]{Data/Electric_Vehicles_Longer_Interval_Loss.csv}\Electric
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
    \centering
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Trip duration in minutes,
	       ylabel=Error,
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            xticklabels=
            {10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.2cm,
            xmin = -0.5,xmax = 11,
            ymin = 9, ymax = 40,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [red!80, smooth, mark=*] table [x expr=\coordindex, y=FF] {\Electric};
            \addlegendentry{ANN}
            \addplot [Black, smooth, mark=square*] table [x expr=\coordindex, y=DT] {\Electric};
            \addlegendentry{DT}
            \addplot [Green!80, smooth, mark=triangle*] table [x expr=\coordindex, y=LR] {\Electric};
            \addlegendentry{LR}
    \end{axis}
\end{tikzpicture}
    \caption{Electric}
    \label{fig:Electric_LongerTrips}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Trip duration in minutes,
	       ylabel=Error,
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            xticklabels=
            {10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.2cm,
            xmin = -0.5,xmax = 11,
            ymin = 1, ymax = 20,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [red!80, smooth, mark=*] table [x expr=\coordindex, y=FF] {\Diesel};
            \addlegendentry{ANN}
            \addplot [Black, smooth, mark=square*] table [x expr=\coordindex, y=DT] {\Diesel};
            \addlegendentry{DT}
            \addplot [Green!80, smooth, mark=triangle*] table [x expr=\coordindex, y=LR] {\Diesel};
            \addlegendentry{LR}
        \end{axis}
\end{tikzpicture}

    \caption{Diesel}
    \label{fig:Diesel_LongerTrips}
\end{subfigure}
\caption{Prediction error for longer trips with neural network (ANN), decision tree (DT), and linear regression~(LR).}
\label{fig:LongerTrips_Prediction}
\vspace{-0.1in}
\end{figure}

==> figures/Mapping_Algorithm_with_Noise.tex <==
\pgfplotstableread[col sep=comma]{Data/Noise_Results.csv}\noise

\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}
        [
            ylabel=Accuracy,
            xlabel={Standard deviation of noise [m]},
            ylabel style = {align = center},
            	grid=major,
            	tick label style={font=\scriptsize}, 
            % xtick = data,
            % xticklabels from table={\noise}{Noise},
            % yticklabels from table={\noise}{Accuracy},
            yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
            xticklabel=\pgfmathprintnumber{\tick},
            legend pos=north east,
            label style = {align = center,font=\scriptsize},
            width=\linewidth,
            height=3.25cm,
            xmin = 0,
            ymin = 0, ymax = 101
        ]
            \addplot [black, smooth, mark=*] table [x=Distance_in_Meter, y=Accuracy] {\noise};
            \addlegendentry{Accuracy}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Accuracy of mapping noisy locations to road segments.}
    \label{fig:algorithm_results}
\end{figure}



==> figures/Model_Comparison.tex <==
\pgfplotstableread[col sep=comma]{Data/Diesel_Vehicles_Shorter_Interval_Loss.csv}\Diesel
\pgfplotstableread[col sep=comma]{Data/Electric_Vehicles_Shorter_Interval_Loss.csv}\Electric
\begin{figure}[t]
\begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
         [
        % SmallBarPlot,
            % xlabel=Different regression models,
	       ylabel=\emph{MSE},
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            xticklabels from table={\Electric}{Models},
            % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3cm,
            % xmin = -0.5,xmax = 11,
            % ymin = 9, ymax = 40,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y=MSE] {\Electric};
            % \addplot [BlueBars] table [x expr=\coordindex, y  = MAE] {\Electric};
            % \addlegendentry{Deep Neural Network}
            % \addplot [black, smooth, mark=square*] table [x expr=\coordindex, y=MAE] {\Electric};
            % \addlegendentry{Decision Tree}
            % \addplot [green!60, smooth, mark=triangle] table [x expr=\coordindex, y=LR] {\Electric};
            % \addlegendentry{Linear Regression}
    \end{axis}
\end{tikzpicture}
\label{Electric_MSE}
    % \caption{Electric}
    % \label{fig:Electric_ShorterTrips}
\end{subfigure}%
\begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
         [
        % SmallBarPlot,
            % xlabel=Different regression models,
	       ylabel=\emph{MAE},
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            xticklabels from table={\Electric}{Models},
            % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3cm,
            % xmin = -0.5,xmax = 11,
            % ymin = 9, ymax = 40,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y=MAE] {\Electric};
            % \addplot [BlueBars] table [x expr=\coordindex, y  = MAE] {\Electric};
            % \addlegendentry{Deep Neural Network}
            % \addplot [black, smooth, mark=square*] table [x expr=\coordindex, y=MAE] {\Electric};
            % \addlegendentry{Decision Tree}
            % \addplot [green!60, smooth, mark=triangle] table [x expr=\coordindex, y=LR] {\Electric};
            % \addlegendentry{Linear Regression}
    \end{axis}
\end{tikzpicture}
\label{Electric_MAE}
\end{subfigure}%

\caption{\emph{Mean square error} (MSE) and \emph{mean absolute error} (MAE) for electric vehicle samples.}
\label{fig:Electric_Model_Comparison}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[t]
\begin{subfigure}[b]{0.5\linewidth}
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            % xlabel=Different regression models,
	       ylabel=\emph{MSE},
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            xticklabels from table={\Diesel}{Models},
            % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3cm,
            % xmin = -0.5,xmax = 11,
            % ymin = 1, ymax = 20,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [Blue!60, smooth, mark=*] table [x expr=\coordindex, y=MSE] {\Diesel};
            % \addlegendentry{Deep Neural Network}
            % \addplot [black, smooth, mark=square*] table [x expr=\coordindex, y=MAE] {\Diesel};
        \end{axis}
\end{tikzpicture}

    % \caption{Diesel}
    \label{fig:Diesel_MSE}
\end{subfigure}%
\begin{subfigure}[b]{0.5\linewidth}
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            % xlabel=Different regression models,
	       ylabel=\emph{MAE},
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            xticklabels from table={\Diesel}{Models},
            % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3cm,
            % xmin = -0.5,xmax = 11,
            % ymin = 1, ymax = 20,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [Blue!60, smooth, mark=*] table [x expr=\coordindex, y=MAE] {\Diesel};
            % \addlegendentry{Deep Neural Network}
            % \addplot [black, smooth, mark=square*] table [x expr=\coordindex, y=MAE] {\Diesel};
        \end{axis}
\end{tikzpicture}

    % \caption{Diesel}
    \label{fig:Diesel_MAE}
\end{subfigure}
\caption{\emph{Mean square error} (MSE) and \emph{mean absolute error} (MAE) for diesel vehicle samples.}
\label{fig:Diesel_Model_Comparison}
\end{figure}

==> figures/Weather_Feature_Comparison.tex <==
\pgfplotstableread[col sep=comma]{Data/Weather_Features_Electric.csv}\weatherFeatureElectric
\pgfplotstableread[col sep=comma]{Data/Weather_Features_Diesel.csv}\weatherFeatureDiesel
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
    \centering
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
            width = \linewidth,
            height = 3.0cm, 
            xtick=data,
            xlabel=Weather features used for prediction,
            ymin = 0.03115,
            xmin = -.15,
            xmax = 8.12,
            grid = major,
            xticklabels=
            {{\emph{T}}, {\emph{H}}, {\emph{V}}, {\emph{P}}, {\emph{W}}, All, None,{\emph{TVPH}},{\emph{TVP}}},
            label style = {align = center},
            legend style={at={(0,1)},anchor=north west,font=\tiny},
            % xlabel=Weather Features,
            ylabel = Error in MSE
        ]
        \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y={Loss}] {\weatherFeatureElectric};
        %\addlegendentry{Electric}
\end{axis}
\end{tikzpicture}
    \caption{Electric}
    \label{fig:Electric_WeatherFeatures}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
            width = \linewidth,
            height = 3.0cm, 
            xtick=data,
            xlabel=Weather features used for prediction,
            ymin = 0.000720,
            xmin = -.15,
            xmax = 8.12,
            grid = major,
            % xticklabels=
            % {T, H, {$V$}, {$P$}, {$W$}, All, None,{$TVPH$},{$TVP$}},
            xticklabels=
            {{\emph{T}}, {\emph{H}}, {\emph{V}}, {\emph{P}}, {\emph{W}}, All, None,{\emph{TVPH}},{\emph{TVP}}},
            % xtick label style={font=\footnotesize},  
            label style = {align = center},
            legend style={at={(0,1)},anchor=north west,font=\tiny},
            % xlabel=Weather Features,
            ylabel = Error in MSE
        ]
        \addplot [blue!60, smooth, mark=*] table [x expr=\coordindex, y={Loss}] {\weatherFeatureDiesel};
        %\addlegendentry{Diesel}
\end{axis}
\end{tikzpicture}
    \caption{Diesel}
    \label{fig:Diesel_WeatherFeatures}
\end{subfigure}
\caption{Prediction error with various weather features.}
\label{fig:Weather_Features_Comparison}
\end{figure}

==> figures/dataArchitecture.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
[
    >=stealth,
    semithick,
    % node distance=3.5cm,
    % node distance = 1.5cm, 
    alg/.style = {draw, align=center, font=\linespread{0.95}\selectfont\footnotesize, rounded corners=0.15em, drop shadow=gray, inner sep=0.6em}
  ]
 \tikzset{node distance = 1.4cm} 
    \begin{scope}[node distance=3.25cm]
        \node (n2) [alg,fill=blue!10] {Real-time\\Data};
        \node (n3) [alg,right of=n2,fill=orange!14]  {Pub-Sub \\ (Distributed Ledgers)};
        \node (n4) [alg,right of=n3,fill=orange!14]  {Structured\\Views (NoSQL)};
    \end{scope}
    \node (n1) [alg,above of=n4,fill=blue!10] {Static Data};
    \node (n7) [alg,below of= n2,fill=blue!10]  {Client\\Application};
    
    \begin{scope}[node distance=3.25cm]
    
    \node (n6) [alg,right of=n7,fill=red!14]  {Real-Time Model\\Inference};
    \node (n5) [alg,right of=n6,fill=red!14] {Model\\Training};
    \end{scope}

    \draw[->,black] (n2) --  node[black,midway,right,sloped,font=\scriptsize]{} (n3);
    \draw[->,black] (n3) --  node[black,midway,right,sloped,font=\scriptsize]{} (n4);
    \draw[->,black] (n4) --  node[black,midway,below,sloped,font=\scriptsize]{} (n5);
    \draw[->,black] (n5) --  node[black,midway,left,sloped,font=\scriptsize]{} (n6);
    \draw[->,black] (n6) --  node[black,midway,left,sloped,font=\scriptsize]{} (n7);
    \draw[->,black] (n1) --  node[black,midway,below,sloped,font=\scriptsize]{} (n4);
    \draw[->,black] (n3) --  node[black,midway,below,sloped,font=\scriptsize]{} (n6);
    
    % \draw[->,blue!50] (db1) -- ++(0,1) -- ($(db2)+(0,1)$) node[black,midway,above,font=\scriptsize]{Link: Name} node[black, midway,below,font=\scriptsize]{Owner: Name} -- (db2) ;
  \end{tikzpicture}
  \caption{Data architecture overview.}
  \vspace{-0.1in}
\label{fig:data_architecture_overview}
    
\end{figure}

==> figures/test.tex <==
\pgfplotstableread[col sep=comma]{Data/Diesel_Vehicles_Shorter_Interval_Loss.csv}\Diesel
\pgfplotstableread[col sep=comma]{Data/Electric_Vehicles_Shorter_Interval_Loss.csv}\Electric
\begin{figure}
% \vspace{-2em}
\begin{subfigure}[b]{\linewidth}
    \centering
    \begin{tikzpicture}[font=\scriptsize]
        \begin{axis}
             [
                scale only axis,
                axis y line*=left,
                xtick = data,
                xticklabels from table={\Electric}{Models},
                tick label style={font=\scriptsize}, 
                legend pos=north east,
                ylabel=\emph{MSE},
                ylabel style = {align = center},
                grid=major,
                xtick pos=left,
                width=0.9\linewidth,
                height = 1.5cm,
                legend style={at={(1,1)},anchor=north east,font=\scriptsize},
            ]
                \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y=MSE] {\Electric};
        \end{axis}
        \begin{axis}
             [
                scale only axis,
                axis y line*=right,
                axis x line=none,
                grid=major,
                xtick = data,
                % yticklabel=\pgfmathprintnumber{\tick},
                tick label style={font=\scriptsize}, 
                legend pos=north east,
                width=0.9\linewidth,
                height = 1.5cm,
                ylabel style = {align = center},
                ylabel=\emph{MAE},
                legend style={at={(1,1)},anchor=north east,font=\scriptsize}
            ]
            \addplot [dashed, black, smooth, mark = *] table [x expr=\coordindex, y=MAE] {\Electric};
    \end{axis}
    
\end{tikzpicture}
    \caption{Electric}
    \label{fig:Electric_ShorterTrips}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
         [
        % SmallBarPlot,
            % xlabel=Different regression models,
	       ylabel=\emph{MSE},
            ylabel style = {align = center},
            	grid=major,
            	scale only axis,
    axis y line*=left,
            xtick = data,
            xticklabels from table={\Electric}{Models},
            % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
            yticklabel=\pgfmathprintnumber{\tick},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=0.9\linewidth,
            height = 1.5cm,
            % xmin = -0.5,xmax = 11,
            % ymin = 9, ymax = 40,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y=MSE] {\Diesel};
    \end{axis}
    \begin{axis}
         [
        % SmallBarPlot,
            % xlabel=Different regression models,
	       ylabel=\emph{MAE},
            ylabel style = {align = center},
            	grid=major,
            xtick = data,
            scale only axis,
            axis y line*=right,
            axis x line=none,
            yticklabel=\pgfmathprintnumber{\tick},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=0.9\linewidth,
            height = 1.5cm,
            xtick pos=left,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [dashed, black, smooth, mark = *] table [x expr=\coordindex, y=MAE] {\Diesel};
    \end{axis}
\end{tikzpicture}
    \caption{Diesel}
    \label{fig:Diesel_ShorterTrips}
\end{subfigure}

\caption{\emph{Minimum Square Error} and \emph{Minimum Absolute Error} on electric vehicle dataset}
\label{fig:Model_Comparison}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure}
% \begin{subfigure}[b]{0.5\linewidth}
% \begin{tikzpicture}[font=\scriptsize]
%     \begin{axis}
%         [
%             % xlabel=Different regression models,
% 	       ylabel=\emph{MSE},
%             ylabel style = {align = center},
%             	grid=major,
%             xtick = data,
%             xticklabels from table={\Diesel}{Models},
%             % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
%             yticklabel=\pgfmathprintnumber{\tick},
%             tick label style={font=\scriptsize}, 
%             legend pos=north east,
%             width=\linewidth,
%             height=3.5cm,
%             % xmin = -0.5,xmax = 11,
%             % ymin = 1, ymax = 20,
%             legend style={at={(1,1)},anchor=north east,font=\scriptsize}
%         ]
%             \addplot [Blue!60, smooth, mark=*] table [x expr=\coordindex, y=MSE] {\Diesel};
%             % \addlegendentry{Deep Neural Network}
%             % \addplot [black, smooth, mark=square*] table [x expr=\coordindex, y=MAE] {\Diesel};
%         \end{axis}
% \end{tikzpicture}

%     \caption{Diesel}
%     \label{fig:Diesel_ShorterTrips}
% \end{subfigure}%
% \begin{subfigure}[b]{0.5\linewidth}
% \begin{tikzpicture}[font=\scriptsize]
%     \begin{axis}
%         [
%             % xlabel=Different regression models,
% 	       ylabel=\emph{MSE},
%             ylabel style = {align = center},
%             	grid=major,
%             xtick = data,
%             xticklabels from table={\Diesel}{Models},
%             % xticklabels={10,20,30,40,50,60,120,180,240,300,360},
%             yticklabel=\pgfmathprintnumber{\tick},
%             tick label style={font=\scriptsize}, 
%             legend pos=north east,
%             width=\linewidth,
%             height=3.5cm,
%             % xmin = -0.5,xmax = 11,
%             % ymin = 1, ymax = 20,
%             legend style={at={(1,1)},anchor=north east,font=\scriptsize}
%         ]
%             \addplot [Blue!60, smooth, mark=*] table [x expr=\coordindex, y=MAE] {\Diesel};
%             % \addlegendentry{Deep Neural Network}
%             % \addplot [black, smooth, mark=square*] table [x expr=\coordindex, y=MAE] {\Diesel};
%         \end{axis}
% \end{tikzpicture}

%     \caption{Diesel}
%     \label{fig:Diesel_ShorterTrips}
% \end{subfigure}
% \caption{\emph{Minimum Square Error} and \emph{Minimum Absolute Error} on diesel vehicle dataset}
% \label{fig:Model_Comparison}
% \end{figure}
